Deep Reinforcement Learning based Blind mmWave MIMO Beam Alignment

Directional beamforming is a crucial component for realizing robust wireless communication systems using millimeter wave (mmWave) technology. Beam alignment using brute-force search of the space introduces time overhead while location aided blind beam alignment adds additional hardware requirements to the system. In this paper, we introduce a method for blind beam alignment based on the RF fingerprints of user equipment obtained by the base stations. The proposed system performs blind beam alignment on a multiple base station cellular environment with multiple mobile users using deep reinforcement learning. We present a novel neural network architecture that can handle a mix of both continuous and discrete actions and use policy gradient methods to train the model. Our results show that the proposed method can achieve a data rate of up to four times the traditional method without any overheads.

==> figs/city_block.tex <==
\input{./figs/basestation.tex}
\input{./figs/vehicles.tex}
\tikzset{BS style/.style={
      draw,
      minimum width=1cm,
      minimum height=4cm,
      fill=gray,
      inner sep=0,
      outer sep=0,
    }}

\tikzset{UE Style/.style={
        draw,
        fill=gray,
        minimum width=1.2cm,
        minimum height=2cm}}

% \begin{tikzpicture}




%     \pic at (0.0, 0.0) {tram=1.0};
%     \pic at (2.0, 0.0) {car=1.0};

%     \path (2,-1.5) coordinate (allthreepos);
%     \begin{scope}[every node/.append style={scale=0.4}]
%     \draw (allthreepos) node[BS style,BaseStation] (bs) {};

%     \foreach \angle in {-135,-125,...,-95}
%     {
%       \draw (bs.antenna center) node[Beam,minimum width=6cm,minimum height=6mm,rotate=\angle,fill=white!60] (beam) {};
%       \draw (beam.main region) node[UserTerminal, UE Style,minimum width=2.5mm,minimum height=4mm] {};
%     }
%     \end{scope}

% \end{tikzpicture}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}

    % % grid
    % \newcommand*{\xMin}{0}%
    % \newcommand*{\xMax}{9}%
    % \newcommand*{\yMin}{0}%
    % \newcommand*{\yMax}{5}%
    % \draw[draw=black!20!white] (0,0) rectangle (9,5);
    % \foreach \i in {\xMin,...,\xMax} {
    %     \draw [very thin,black!20!white] (\i,\yMin) -- (\i,\yMax);
    % }
    % \foreach \i in {\yMin,...,\yMax} {
    %     \draw [very thin,black!20!white] (\xMin,\i) -- (\xMax,\i);
    % }

    \node[inner sep=0pt] (russell) at (5.75,4.5)
        {\includegraphics[angle=15,width=.05\textwidth]{./figs/drone.png}};
    \draw (4.50,4.00) node[Beam,minimum width=13mm,minimum height=2mm,rotate=25.0,fill=black!30!white, fill opacity=0.75] (beam) {};    

    \draw[draw=black!90!white, thick] (1.75,2) -- ++(2.25,0);
    \draw[draw=black!50!white, very thin] (1.75,1.95) -- ++(2.25,0);
    \draw[draw=black!90!white, thick] (5.5,2) -- ++(3.0,0);
    \draw[draw=black!50!white, very thin] (5.50,1.95) -- ++(3.0,0);
    \draw[draw=black!90!white, thick] (4.0,2) -- ++(1.0,1.0);
    \draw[draw=black!50!white, very thin] (4.02,1.95) -- ++(1.0,1.0);
    \draw[draw=black!90!white, thick] (5.5,2) -- ++(1.0,1.0);
    \draw[draw=black!70!white, thick, dashed] (0.5,1.5) -- ++(7.78,0);
    \draw[draw=black!70!white, thick, dashed] (4.75,2.0) -- ++(1.0,1.0);
    \draw (2.0,3.0) node[BS style, scale=0.4,BaseStation] (bs4) {};
    \draw (7.5,3.0) node[BS style, scale=0.4,BaseStation] (bs5) {};

    \draw (4.5,3.5) node[BS style, scale=0.33,BaseStation] (bs6) {};

    \pic at (0.5, 1.60) {tram=1.5};
    \pic at (4.75, 1.10) (car1) {car=1.0};
    \pic at (7.75, 2.10) (bot) {bot=1.0};

    \draw (6.50,2.20) node[Beam,minimum width=12mm,minimum height=2mm,rotate=220.0,fill=black!40!white, fill opacity=0.75] (beam3) {};

    % layer 1
    \draw[draw=black!90!white, thick] (0,1) -- ++(8.0,0);
    \draw (0.5,1.5) node[BS style, scale=0.4,BaseStation] (bs1) {};
    \draw (3.5,1.5) node[BS style, scale=0.4,BaseStation] (bs2) {};
    \draw (6.5,1.5) node[BS style, scale=0.4,BaseStation] (bs3) {};
    
    \draw (bs4.antenna center) node[Beam,minimum width=18mm,minimum height=2mm,rotate=240.0,fill=black!40!white, fill opacity=0.75] (beam4) {};
    \draw (bs5.antenna center) node[Beam,minimum width=15mm,minimum height=2mm,rotate=300.0,fill=black!40!white, fill opacity=0.75] (beam5) {};

\end{tikzpicture}




==> figs/mmbeamer.tex <==
\tikzstyle{block} = [rectangle, draw, 
    text width=8em, text centered, rounded corners, minimum height=4em]
    
\tikzstyle{line} = [draw, -latex]

\begin{tikzpicture}[node distance = 6em, auto, thick, scale=0.6]
    \node [block] (BS) {Central Basestation};
    \node [block, below of=BS] (muBS) {$\mu$BS};
    \node [block, below of=muBS] (UE) {User Equipments};
    
     \path [line] (BS.0) --++ (4em,0em) |- node [near start]{$a_t$} (muBS.0);
     \path [line] (UE.180) --++ (-6em,0em) |- node [near start] {$r_{t}$} (BS.170);
     \path [line] (muBS.180) --++ (-4.25em,0em) |- node [near start, right] {$s_{t+1}$} (BS.190);
     \path [line] (muBS.280) -- node [right] {beam} (UE.80);
     \path [line] (UE.100) --node [left] {beacon} (muBS.260);
\end{tikzpicture}

==> figs/neural_arch.tex <==
\tikzset{
    pics/ann/.style={
        code={
            \tikzstyle{every pin edge}=[<-,shorten <=1pt]
            \tikzstyle{neuron}=[circle,fill=black!25,minimum size=#1*10pt,inner sep=0pt]
            \tikzstyle{input neuron}=[neuron, fill=gray!30, pin=left:];
            \tikzstyle{output neuron}=[neuron, fill=gray!50, pin={[pin edge={->}]right:}];
            \tikzstyle{hidden neuron}=[neuron, fill=gray!70];
            
            \node[input neuron] (I1) at (-1.0*#1, -1.5*#1) {};
            \node[input neuron] (I2) at (-1.0*#1, -0.5*#1) {};
            \node[input neuron] (I3) at (-1.0*#1, +0.5*#1) {};
            \node[input neuron] (I4) at (-1.0*#1, +1.5*#1) {};

            \node[hidden neuron] (H1) at (0.0*#1, -2.0*#1) {};
            \node[hidden neuron] (H2) at (0.0*#1, -1.0*#1) {};
            \node[hidden neuron] (H3) at (0.0*#1, +0.0*#1) {};
            \node[hidden neuron] (H4) at (0.0*#1, +1.0*#1) {};
            \node[hidden neuron] (H5) at (0.0*#1, +2.0*#1) {};

            \node[output neuron] (O1) at (1.0*#1, -1.0*#1) {};
            \node[output neuron] (O2) at (1.0*#1, +0.0*#1) {};
            \node[output neuron] (O3) at (1.0*#1, +1.0*#1) {};

            \foreach \source in {1,...,4}
                \foreach \dest in {1,...,5}
                    \path (I\source) edge (H\dest);
            
            \foreach \source in {1,...,5}
                \foreach \dest in {1,...,3}
                    \path (H\source) edge (O\dest);
        }
    }
}

\tikzstyle{block} = [rectangle, draw, 
    text width=8em, text centered, rounded corners, minimum height=4em]

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

    % % grid
    % \newcommand*{\xMin}{0}%
    % \newcommand*{\xMax}{8}%
    % \newcommand*{\yMin}{0}%
    % \newcommand*{\yMax}{8}%
    % \foreach \i in {\xMin,...,\xMax} {
    %     \draw [very thin,black!20!white] (\i,\yMin) -- (\i,\yMax);
    % }
    % \foreach \i in {\yMin,...,\yMax} {
    %     \draw [very thin,black!20!white] (\xMin,\i) -- (\xMax,\i);
    % }
    
    \draw[rounded corners,line width=1pt] (1.0,2) rectangle (3.5,6);
    \pic at (2.25,4.0) {ann=0.85};
    \node[rotate=90] (input) at (0.5,4) {RF signature and SINR};
    \node[text width=2cm] (initial) at (2.25,1.50) {Initial feature extractor};
    
    \draw[rounded corners,line width=1pt] (5.5,0) rectangle (7.0,2.4);
    \pic at (6.25,1.25) {ann=0.40};
    \node[rotate=90] (ue1_out) at (7.5,1.25) {$\left(\bm{a}_{bs}^{(N)}, \bm{a}_{\Theta}^{(N)}\right)$};
    \node[text width=2cm] (initial) at (6.50,-0.50) {\small Actor network for $UE_N$};
    
    \draw[rounded corners,line width=1pt] (5.5,5.5) rectangle (7.0,8.0);
    \pic at (6.25,6.75) {ann=0.40};   
    \node[rotate=90] (ueN_out) at (7.5,6.75) {$\left(\bm{a}_{bs}^{(1)}, \bm{a}_{\Theta}^{(1)}\right)$};
    \node[text width=2cm] (initial) at (6.50,5.00) {\small Actor network for $UE_1$};

    \draw[line width=1pt,-implies,double, double distance=1mm] (3.6,2.5) -- (5.2,1.25);
    \draw[line width=1pt,-implies,double, double distance=1mm] (3.6,5.5) -- (5.2,6.75);

    \node[draw,shape=circle,fill=gray,minimum size=1mm,inner sep=0pt] (d1) at (6.25,4.00) {};
    \node[draw,shape=circle,fill=gray,minimum size=1mm,inner sep=0pt] (d2) at (6.25,3.50) {};
    \node[draw,shape=circle,fill=gray,minimum size=1mm,inner sep=0pt] (d3) at (6.25,3.00) {};
\end{tikzpicture}

==> figs/ratecdf_template.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.8]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=-1.0,
        xmax=25,
        ymin=-0.1,
        ymax=+1.1,
        grid=major,
        xlabel={Rate (bits/sec/Hz)},
        ylabel={CDF},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0.0,0.2,...,1.0},
        % log ticks with fixed point,
        % title={Distribution of Rates},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}, mark_style
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=rand, col sep=comma]{\datatable};
        \addlegendentry{Random};

        \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark_style
        % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=greedy, col sep=comma]{\datatable};
        \addlegendentry{Oracle};

        \addplot[black, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark_style
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=sweep24, col sep=comma]{\datatable};
        \addlegendentry{BS-sweep};

        \addplot[black, solid, thick, 
                mark=star, mark size={3.0}, mark size={3.0}, mark_style
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_df_2x128_gamma060_000, col sep=comma]{\datatable};
        \addlegendentry{Vanilla DDPG};

        % % -------- ACTION NOISE --------------------------------
        % Nancy DDPGHybrid
        \addplot[red, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark_style
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_2x128_gamma060_000, col sep=comma]{\datatablenancyvarsigma};
        \addlegendentry{Proposed};
        
        % Nancy BSKnown
        \addplot[green, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark_style
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_2x128_gamma060_000, col sep=comma]{\datatablenancybsknownratecdf};
        \addlegendentry{BSOracle};
        
        % Nancy AngleKnown
        \addplot[blue, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark_style
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [y=cdf, x=ddpg_2x128_gamma060_000, col sep=comma]{\datatablenancyangleknownratecdf};
        \addlegendentry{AngleOracle};
    \end{axis}
\end{tikzpicture}

==> figs/rateevo_template.tex <==
% \pgfplotstableread[col sep = comma]{./data/data_03UE_BS04x04_rateEvo.csv}\datatable
% \tikzstyle{mark_style} = [mark size={3.0}, mark repeat=100, mark phase=100]
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=7000,
        ymin=0.5,
        ymax=20,
        grid=major,
        xlabel={No. of Episodes},
        ylabel={Avg. Sum Rate (bits/sec/Hz)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        ytick={0,1,10},
        xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}, mark_style, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_rand}/1000, col sep=comma]{\datatable};
        \addlegendentry{Random};

        \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark_style, mark repeat=3,
        % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_greedy}/1000, col sep=comma]{\datatable};
        \addlegendentry{Oracle};

        \addplot[black, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_sweep24}/1000, col sep=comma]{\datatable};
        \addlegendentry{BS-sweep};

        \addplot[black, solid, thick, 
                mark=star, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_ddpg_df_2x128_gamma060}/1000, col sep=comma]{\datatable};
        \addlegendentry{Vanilla DDPG};

        % % ---------------------------------- ACTION NOISE ----------------------------------
        % Nancy DDPGHybrid
        \addplot[red, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatablenancysigmaone};
        \addlegendentry{Proposed};
        
        % Nancy BSKnown
        \addplot[green, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatablenancybsknownrateevo};
        \addlegendentry{BSOracle};
        
        % Nancy AngleKnown
        \addplot[blue, solid, thick, 
                mark=diamond, mark size={3.0}, mark size={3.0}, mark_style, mark repeat=3,
                % mark size={3.0}, mark_style, mark repeat=100, mark phase=100
                ] 
            table [x=x_data, y expr=\thisrow{y_ddpg_2x128_gamma060}/1000, col sep=comma]{\datatablenancyangleknownrateevo};
        \addlegendentry{AngleOracle};
    \end{semilogyaxis}
\end{tikzpicture}
